LoRA Superposition across Pretrained Models

Low-rank adaptation (LoRA) is usually tied to the pretrained backbone on which it is learned. We ask whether LoRAs trained independently for the same task on different pretrained backbones can be summed and applied unchanged to all contributing backbones. We call this construction LoRA superposition. Across seven ViT-B/16 CLIP backbones and eight image-classification tasks, the exact sum improves all 56 backbone-task pairs and achieves a mean accuracy gain of 30.21 percentage points over the unadapted backbone. The exact sum achieves a mean accuracy only 0.28 percentage points below that of individually trained solo LoRAs. In contrast, a leave-one-model-out (LOMO) sum produces a mean gain of only 0.06 percentage points over the unadapted backbones. Backbone-specific solo LoRAs are nearly orthogonal in parameter space, while pairwise cross-backbone responses are strongly concentrated on the diagonal. These results support a component-wise non-interference hypothesis, under which the frozen backbone acts as an implicit selector of its own component without explicit routing or cross-model alignment.

==> figures/concept.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\fontsize{9}{11}\selectfont,
    solo/.style={
        draw,
        rounded corners=1.5pt,
        minimum width=1.55cm,
        minimum height=0.66cm,
        align=center,
        line width=0.6pt
    },
    backbone/.style={
        draw,
        rounded corners=2pt,
        minimum width=1.90cm,
        minimum height=0.82cm,
        align=center,
        line width=0.65pt,
        fill=cLight
    },
    response/.style={
        draw,
        rounded corners=1.5pt,
        minimum width=1.62cm,
        minimum height=0.66cm,
        align=center,
        line width=0.6pt
    },
    flow/.style={
        ->,
        line width=0.85pt
    },
    stage/.style={
        font=\fontsize{7}{8.4}\selectfont\bfseries,
        align=center
    }
]

\definecolor{cOne}{HTML}{1976D2}
\definecolor{cTwo}{HTML}{43A047}
\definecolor{cM}{HTML}{F57C00}
\definecolor{cGray}{HTML}{6B7280}
\definecolor{cLight}{HTML}{F4F6F8}

% =========================================================
% Stage 1: independently trained solo LoRAs
% =========================================================
\node[stage] at (0,2.25)
{independently trained\\solo LoRAs};

\node[
    solo,
    draw=cOne,
    fill=cOne!8,
    text=cOne
] (t1) at (0,1.42)
{$\bm{\tau}_{1,t}$\\Backbone 1};

\node[
    solo,
    draw=cTwo,
    fill=cTwo!8,
    text=cTwo
] (t2) at (0,0.47)
{$\bm{\tau}_{2,t}$\\Backbone 2};

\node[
    font=\large,
    text=cGray
] (tdots) at (0,-0.47)
{$\vdots$};

\node[
    solo,
    draw=cM,
    fill=cM!10,
    text=cM
] (tM) at (0,-1.42)
{$\bm{\tau}_{M,t}$\\Backbone $M$};


% =========================================================
% Stage 2: module-wise sum
% =========================================================
\node[stage] at (2.55,2.25)
{module-wise\\sum};

\node[
    circle,
    draw=cGray,
    fill=cLight,
    minimum size=0.76cm,
    line width=0.7pt
] (sum) at (2.55,0)
{$\sum$};

\draw[flow,cOne]
    (t1.east) to[out=0,in=165] (sum.west);

\draw[flow,cTwo]
    (t2.east) to[out=0,in=180] (sum.west);

\draw[flow,cGray]
    (tdots.east) to[out=0,in=180] (sum.west);

\draw[flow,cM]
    (tM.east) to[out=0,in=195] (sum.west);


% =========================================================
% Stage 3: one superposed LoRA
% =========================================================
\node[stage] at (5.10,2.25)
{one stored\\superposed LoRA};

\node[
    draw,
    rounded corners=2pt,
    minimum width=2.10cm,
    minimum height=1.20cm,
    align=center,
    line width=0.75pt,
    fill=cLight
] (sup) at (5.10,0)
{
    \textbf{superposed LoRA}\\[0.3em]
    $\bm{\tau}_{S,t}$
};

\draw[flow,cGray]
    (sum.east) -- (sup.west);


% =========================================================
% Stage 4: same superposed LoRA applied to all backbones
% =========================================================
\node[stage] at (8.25,2.25)
{same superposed LoRA\\applied to all backbones};

\node[backbone] (m1) at (8.25,1.42)
{frozen backbone\\Backbone 1};

\node[backbone] (m2) at (8.25,0.47)
{frozen backbone\\Backbone 2};

\node[
    font=\large,
    text=cGray
] (mdots) at (8.25,-0.47)
{$\vdots$};

\node[backbone] (mM) at (8.25,-1.42)
{frozen backbone\\Backbone $M$};

\draw[flow,cGray]
    (sup.east) to[out=0,in=180] (m1.west);

\draw[flow,cGray]
    (sup.east) to[out=0,in=180] (m2.west);


\draw[flow,cGray]
    (sup.east) to[out=0,in=180] (mM.west);


% =========================================================
% Stage 5: backbone-specific effective component
% =========================================================
\node[stage] at (11.45,2.25)
{backbone-specific\\effective component};

\node[
    response,
    draw=cOne,
    fill=cOne!8,
    text=cOne
] (r1) at (11.45,1.42)
{$\bm{\tau}_{1,t}$};

\node[
    response,
    draw=cTwo,
    fill=cTwo!8,
    text=cTwo
] (r2) at (11.45,0.47)
{$\bm{\tau}_{2,t}$};

\node[
    font=\large,
    text=cGray
] (rdots) at (11.45,-0.47)
{$\vdots$};

\node[
    response,
    draw=cM,
    fill=cM!10,
    text=cM
] (rM) at (11.45,-1.42)
{$\bm{\tau}_{M,t}$};

\draw[flow,cOne]
    (m1.east) -- (r1.west);

\draw[flow,cTwo]
    (m2.east) -- (r2.west);


\draw[flow,cM]
    (mM.east) -- (rM.west);



\end{tikzpicture}


==> figures/geometry.tex <==
\begin{tikzpicture}[
    x={(0.95cm,0cm)},
    y={(-0.75cm,-0.42cm)},
    z={(0cm,1.0cm)},
    >=Latex,
    font=\fontsize{10}{12}\selectfont,
    vecA/.style={->, very thick, blue},
    vecB/.style={->, very thick, orange},
    vecC/.style={->, very thick, teal!70!black},
    vecS/.style={->, very thick, violet},
    proj/.style={dashed, thick, gray},
    axis/.style={->, semithick}
]

% ---------------------------------------------------------
% Coordinates
% ---------------------------------------------------------
\coordinate (O) at (0,0,0);
\coordinate (X) at (3.5,0,0);
\coordinate (Y) at (0,3.0,0);
\coordinate (Z) at (0,0,3.5);

% three mutually orthogonal solo LoRAs
\coordinate (A) at (1.2,0,1.2);
\coordinate (B) at (-0.9,1.8,0.9);
\coordinate (C) at (-1.1,-1.1,1.1);

% tau_S = tau_A + tau_B + tau_C
\coordinate (S) at (-0.8,0.7,3.2);

% ---------------------------------------------------------
% Axes
% ---------------------------------------------------------
\draw[axis] (O) -- (X);
\draw[axis] (O) -- (Y);
\draw[axis] (O) -- (Z);

\node[below left, xshift=8pt] at (O) {$O$};

% ---------------------------------------------------------
% Solo LoRAs
% ---------------------------------------------------------
\draw[vecA]
    (O) -- (A)
    node[pos=0.62, left=3pt,xshift=28pt,yshift=-5pt]
    {$\bm{\tau}_{A,t}$};

\draw[vecB]
    (O) -- (B)
    node[pos=0.62, left=3pt,yshift=-10pt]
    {$\bm{\tau}_{B,t}$};

\draw[vecC]
    (O) -- (C)
    node[pos=0.55, left=3pt,xshift=8pt, yshift=25pt]
    {$\bm{\tau}_{C,t}$};

% ---------------------------------------------------------
% Superposed LoRA
% ---------------------------------------------------------
\draw[vecS]
    (O) -- (S)
    node[
        pos=0.62,
        left=4pt,
        xshift=25pt,
        yshift=40pt
    ]
    {$\bm{\tau}_{S,t}
      =\bm{\tau}_{A,t}+\bm{\tau}_{B,t}+\bm{\tau}_{C,t}$};

% ---------------------------------------------------------
% Orthogonal projection onto tau_A
% ---------------------------------------------------------
\draw[proj] (S) -- (A);

% right-angle marker
\pic[
    draw=gray,
    line width=0.7pt,
    angle radius=7pt
] {right angle = O--A--S};

\fill[blue] (A) circle (1.8pt);

\node[
    anchor=west,
    yshift=8pt,
    xshift=-3pt
] at (A)
{$\bm{\Pi}_{A}\bm{\tau}_{S,t}
\approx\bm{\tau}_{A,t}$};

\end{tikzpicture}
